Interpolatory Approximations of PMU Data: Dimension Reduction and Pilot Selection

This work investigates the reduction of phasor measurement unit (PMU) data through low-rank matrix approximations. To reconstruct a PMU data matrix from fewer measurements, we propose the framework of interpolatory matrix decompositions (IDs). In contrast to methods relying on principal component analysis or singular value decomposition, IDs recover the complete data matrix using only a few of its rows (PMU datastreams) and/or a few of its columns (snapshots in time). This row-/column-based compression enables real-time monitoring of power transmission systems using measurements from a smaller subset of pilot datastreams, thereby minimizing communication bandwidth. The ID perspective gives a rigorous error bound on the quality of the data compression. We propose selecting the pilot measurements used in an ID via the discrete empirical interpolation method (DEIM), a greedy algorithm that aims to control the error bound. This bound yields a computable estimate of the reconstruction error during online operations. A violation of this estimate suggests a change in the system's operating conditions and thus serves as a tool for fault detection. Following a disturbance, DEIM can be used to localize the event source across all buses with high accuracy. Numerical tests on synthetic PMU data demonstrate DEIM's excellent performance in data compression and validate the proposed DEIM-based fault-detection and localization method.

==> graphics/busLegend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 3, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = busPlotlist]

    \foreach \y in {1, 2, 3, 4, 5}{
      \addplot+ coordinates{ (0, 0) };
    }
    \plotfontsize
    \addlegendentry{Original}
    \addlegendentry{DEIM}
    \addlegendentry{MILP}
    \addlegendentry{$\etaBs\sigma_{K+1}$ (DEIM)}
    \addlegendentry{$\etaBs\sigma_{K+1}$ (MILP)}
  \end{axis}
\end{tikzpicture}

==> graphics/eventLegend.tikz <==

\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 3, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.2cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = interpApproxPlotlist]

    \foreach \y in {1, 2, 3}{
      \addplot+ coordinates{ (0, 0) };
    }
    \plotfontsize
    \addlegendentry{DEIM}
    \addlegendentry{QDEIM}
    \addlegendentry{EB}
    % \addlegendentry{...}
  \end{axis}
\end{tikzpicture}

==> graphics/event_loc_lossofline_busV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/event_loc_lossofline_busV.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .75\linewidth,
    height = .1\textheight,
    scale only axis,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!25},
    minor tick num=1,
    xmin = 2,
    xmax = 10,
    ymin = 0,
    ymax = 100,
    xminorticks = true,
    yminorticks = true,
    xlabel = {$K$, number of candidate locations},
    ylabel = {$\acc(K)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = interpApproxPlotlist
  ]
  
    \foreach \y in {1,2,3}{
      \addplot+ [restrict x to domain=2:10]  table[x index = 0, y index = \y] {\tableINPUT};
    }
    
  \end{axis}
\end{tikzpicture}


==> graphics/event_loc_ltg_busV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/event_loc_ltg_busV.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .75\linewidth,
    height = .1\textheight,
    scale only axis,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!25},
    minor tick num=1,
    xmin = 2,
    xmax = 10,
    ymin = 0,
    ymax = 100,
    xminorticks = true,
    yminorticks = true,
    xlabel = {$K$, number of candidate locations},
    ylabel = {$\acc(K)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = interpApproxPlotlist
  ]
  
    \foreach \y in {1,2,3}{
      \addplot+ [restrict x to domain=2:10]  table[x index = 0, y index = \y] {\tableINPUT};
    }
    
  \end{axis}
\end{tikzpicture}


==> graphics/event_loc_tp_busV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/event_loc_tp_busV.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .75\linewidth,
    height = .1\textheight,
    scale only axis,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!25},
    minor tick num=1,
    xmin = 2,
    xmax = 10,
    ymin = 0,
    ymax = 100,
    xminorticks = true,
    yminorticks = true,
    xlabel = {$K$, number of candidate locations},
    ylabel = {$\acc(K)$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = interpApproxPlotlist
  ]
  
    \foreach \y in {1,2,3}{
      \addplot+ [restrict x to domain=2:10]  table[x index = 0, y index = \y] {\tableINPUT};
    }
    
  \end{axis}
\end{tikzpicture}


==> graphics/flowchart.tikz <==
\newcommand{\flowchartfontsize}{\plotfontsize}
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\flowchartfontsize,
    >=Latex,
    line/.style={-Latex, line width=0.85pt, draw=black!80},
    loopline/.style={line width=0.85pt, draw=black!80}, % CHANGED: no-arrow style for return loops
    hdr/.style={font=\bfseries\flowchartfontsize, text=black},
    badge/.style={circle, minimum size=5mm, inner sep=0pt, font=\bfseries\flowchartfontsize, text=white},
    boxbase/.style={
        draw,
        rounded corners=2pt,
        line width=0.9pt,
        fill=white,
        align=center,
        inner sep=3pt,
        minimum height=7.5mm
    },
    smallboxbase/.style={
        draw,
        rounded corners=2pt,
        line width=0.9pt,
        fill=white,
        align=center,
        inner sep=2.5pt,
        minimum height=7mm
    },
    diamondbase/.style={
        diamond,
        aspect=2.2,
        draw,
        line width=0.9pt,
        align=center,
        inner sep=1pt
    }
]

% -------------------------------------------------
% COLORS
% -------------------------------------------------
\definecolor{myteal}{RGB}{17,125,128}
\definecolor{myblue}{RGB}{33,103,204}
\definecolor{myorange}{RGB}{227,117,22}

% -------------------------------------------------
% WIDTH / LAYOUT KNOBS
% -------------------------------------------------
\def\W{8.5}        % overall panel width  <-- main width knob
\def\HH{0.72}       % header height
\def\CX{4.25}      % x-location of main vertical flow
\def\RX{7.5}        % x-location of right-side loop boxes

\def\MainA{4.7}     % common main box width
\def\MainB{5.0}     % slightly wider main box width
\def\MainC{6.0}     % compact main box width
\def\SmallW{1.55}   % right-side loop box width

% -------------------------------------------------
% PANEL HEIGHT / SPACING KNOBS
% -------------------------------------------------
\def\PanelOneH{7.5}    % CHANGED: height of panel 1
\def\PanelTwoH{6.60}    % CHANGED: taller panel 2
\def\PanelThreeH{3.4}  % CHANGED: taller panel 3

% =================================================
% PANEL 1 : OFFLINE
% =================================================
\begin{scope}[shift={(0,0)}]

    % panel background
    \fill[rounded corners=4pt, fill=myteal!4]
        (0,0) rectangle (\W,-\PanelOneH);
    
    \begin{scope}
        \clip[rounded corners=4pt] (0,0) rectangle (\W,-\PanelOneH);
        \fill[myteal!10] (0,0) rectangle (\W,-\HH);
    \end{scope}
    
    \draw[rounded corners=4pt, draw=myteal, line width=1pt]
        (0,0) rectangle (\W,-\PanelOneH);
    
    \draw[myteal, line width=1pt] (0,-\HH) -- (\W,-\HH);
    
    % header
    \node[badge, fill=myteal] at (0.45,-0.36) {1};
    \node[hdr, anchor=west] at (0.92,-0.36)
        {Offline: Adaptive DEIM-based Training of Pilots};

    % nodes
    \node[boxbase, draw=myteal, text width=\MainA cm] (train) at (\CX,-1.3)
        {Collect ambient training data $\BYtrain$};

    \node[boxbase, draw=myteal, text width=\MainA cm] (svd) at (\CX,-2.5)
        {Compute dominant left singular vectors $\BU_K$ and singular values $\BSigma_{K}$ of $\BYtrain$};

    \node[boxbase, draw=myteal, text width=\MainB cm] (deim) at (\CX,-3.70)
        {Process $\Bu_{k}$ via DEIM to select $k$-th pilot stream
        $\CS_k = \CS_{k-1}\cup\{s_k\}$};

    \node[diamondbase, draw=myteal, fill=myteal!8, text width=2.15cm] (tol) at (\CX,-5.2)
        {$\eta_S\,\sigma_{k+1}\le \tau$?};

    \node[smallboxbase, draw=myteal, text width=\SmallW cm] (add) at (\RX,-5.2)
        {$k\gets k+1$};

    \node[boxbase, draw=myteal, text width=\MainB cm] (prep) at (\CX,-6.8)
        {Set $\CS=\CS_k$ and compute $\BZs$ from\\
        $\displaystyle \min_{\BZ} \|\BYtrain-\BZ\BYtrain(\CS,:)\,\|_{\frob}$};

    % arrows
    \draw[line] (train) -- (svd);
    \draw[line] (svd) -- (deim);
    \draw[line] (deim) -- (tol);

    \draw[line] (tol.east) -- node[above] {No} (add.west);

    % CHANGED: return loop now points back into the DEIM box
    \draw[loopline] (add.north) |- ([xshift=1.5mm]deim.east);
    \draw[line] ([xshift=1.5mm]deim.east) -- (deim.east);

    \draw[line] (tol.south) -- node[right] {Yes} (prep.north);

\end{scope}

% =================================================
% PANEL 2 : ONLINE
% =================================================
% CHANGED: shifted down to avoid overlap with longer Panel 1
\begin{scope}[shift={(0,-7.75)}]

    % panel background
    \fill[rounded corners=4pt, fill=myblue!4]
        (0,0) rectangle (\W,-\PanelTwoH);
    
    \begin{scope}
        \clip[rounded corners=4pt] (0,0) rectangle (\W,-\PanelTwoH);
        \fill[myblue!10] (0,0) rectangle (\W,-\HH);
    \end{scope}
    
    \draw[rounded corners=4pt, draw=myblue, line width=1pt]
        (0,0) rectangle (\W,-\PanelTwoH);
    
    \draw[myblue, line width=1pt] (0,-\HH) -- (\W,-\HH);

    % header
    \node[badge, fill=myblue] at (0.45,-0.36) {2};
    \node[hdr, anchor=west] at (0.92,-0.36)
        {Online Monitoring and Detection};

    % nodes
    % CHANGED: increased vertical spacing between steps
    \node[boxbase, draw=myblue, text width=5.5cm] (obs) at (\CX,-1.40)
        {Collect streaming PMU data \\$\BYo(s_{k},\,j)$ at time $t_{j}$ from pilots $s_{k}\in\CS$};

    \node[boxbase, draw=myblue, text width=\MainC cm] (recon) at (\CX,-2.75)
        {Reconstruct non-pilot streams $i\not \in \CS$\\[.05cm]
        $\BYo(i,\,j)\approx\sum_{k=1}^K \BZs(i, k) \BYo(s_k,\,j)$};

    \node[diamondbase, draw=myblue, fill=myblue!8, text width=2.55cm] (trip) at (\CX,-4.45)
        {$\mathrm{error}>\theta\,\etaBs\,\sigma_{K+1}$?};

    \node[smallboxbase, draw=myblue, text width=1.65cm] (cont) at (\RX,-4.45)
        {Continue monitoring};

    \node[boxbase, draw=myblue, fill=myblue!10, line width=1.1pt, text width=2.55cm] (event) at (\CX,-6.05)
        {\bfseries \emph{Event detected}};

    % \node[smallboxbase, draw=myblue, text width=1.65cm] (retrain) at (\RX,-5.95)
    %     {Proceed to re-trianing};

    % \draw[line] (event) -- (retrain);

    % arrows
    \draw[line] (obs) -- (recon);
    \draw[line] (recon) -- (trip);

    \draw[line] (trip.east) -- node[above] {No} (cont.west);

    % CHANGED: return loop now points back into the streaming-data box
    \draw[loopline] (cont.north) |- ([xshift=1.5mm]obs.east);
    \draw[line] ([xshift=1.5mm]obs.east) -- (obs.east);

    \draw[line] (trip.south) -- node[right] {Yes} (event.north);

\end{scope}

% =================================================
% PANEL 3 : POST-EVENT
% =================================================
% CHANGED: shifted down to account for taller Panel 2
\begin{scope}[shift={(0,-14.6)}]

    % panel background
    \fill[rounded corners=4pt, fill=myorange!4]
        (0,0) rectangle (\W,-\PanelThreeH);
    
    \begin{scope}
        \clip[rounded corners=4pt] (0,0) rectangle (\W,-\PanelThreeH);
        \fill[myorange!10] (0,0) rectangle (\W,-\HH);
    \end{scope}
    
    \draw[rounded corners=4pt, draw=myorange, line width=1pt]
        (0,0) rectangle (\W,-\PanelThreeH);
    
    \draw[myorange, line width=1pt] (0,-\HH) -- (\W,-\HH);

    % header
    \node[badge, fill=myorange] at (0.45,-0.36) {3};
    \node[hdr, anchor=west] at (0.92,-0.36)
        {DEIM-based Post-event Localization};

    % nodes
    % CHANGED: increased vertical spacing between steps
    \node[boxbase, draw=myorange, text width=5.35cm] (window) at (\CX,-1.4)
        {Collect transient window\\ following the disturbance into $\BY$};

    \node[boxbase, draw=myorange, text width=5.55cm] (loc) at (\CX,-2.75)
        {Apply DEIM to $\BU_K$ of pre-processed $\BY$\\
        and order $K$ candidate buses for localization};

    % arrows
    \draw[line] (window) -- (loc);

\end{scope}

\end{tikzpicture}

==> graphics/interpApproxLegend.tikz <==

\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 5, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.1cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = interpApproxPlotlist]

    \foreach \y in {1, 2, ..., 5}{
      \addplot+ coordinates{ (0, 0) };
    }
    \plotfontsize
    \addlegendentry{$\sigma_{k+1}/\sigma_{1}$}
    \addlegendentry{DEIM}
    \addlegendentry{QDEIM}
    \addlegendentry{MILP}
    \addlegendentry{RAND}
    % \addlegendentry{...}
  \end{axis}
\end{tikzpicture}

==> graphics/interpColApprox_angle.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/colID_errors_thetaV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .75\linewidth,
    height = .1\textheight,
    scale only axis,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!25},
    minor tick num=4,
    xtick = {1, 5, 10, 15, 20},
    extra x ticks = {2, 3, 4, 6, 7, 8, 9, 11, 12, 13, 14, 16, 17, 18, 19},
    extra x tick labels={},
    xmin = 1,
    xmax = 20,
    ymin = 5*1e-6,
    ymax = 1e0,
    xminorticks = true,
    yminorticks = true,
    xlabel = {rank, $K$},
    ylabel = {$\|\BYangle-\BYt\|_2/\|\BYangle\|_2$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = interpColApproxPlotlist
  ]
  
    \foreach \y in {1, 2, 3, 4}{
      \addplot+ [restrict x to domain=0:20] table[x index = 0, y index = \y] {\tableINPUT};
    }

    \node[anchor=north east, font=\small] at (rel axis cs:1,.97) {Column-based $\BYt \approx \BYangle$ (phasor angle)};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/interpColApprox_voltage.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/colID_errors_busV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .75\linewidth,
    height = .1\textheight,
    scale only axis,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!25},
    minor tick num=4,
    xtick = {1, 5, 10, 15, 20},
    extra x ticks = {2, 3, 4, 6, 7, 8, 9, 11, 12, 13, 14, 16, 17, 18, 19},
    extra x tick labels={},
    xmin = 1,
    xmax = 20,
    ymin = 5*1e-6,
    ymax = 2*1e-1,
    xminorticks = true,
    yminorticks = true,
    xlabel = {rank, $K$},
    ylabel = {$\|\BYvoltage-\BYt\|_2/\|\BYvoltage\|_2$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = interpColApproxPlotlist
  ]
  
    \foreach \y in {1, 2, 3, 4}{
      \addplot+ [restrict x to domain=0:20] table[x index = 0, y index = \y] {\tableINPUT};
    }

    \node[anchor=north east, font=\small] at (rel axis cs:1,.97) {Column-based $\BYt \approx \BYvoltage$ (voltage mag.)};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/interpRowApprox_angle.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/rowID_errors_thetaV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .75\linewidth,
    height = .1\textheight,
    scale only axis,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!25},
    minor tick num=4,
    xmin = 1,
    xmax = 20,
    xtick = {1, 5, 10, 15, 20},
    extra x ticks = {2, 3, 4, 6, 7, 8, 9, 11, 12, 13, 14, 16, 17, 18, 19},
    extra x tick labels={},
    ymin = 5*1e-6,
    ymax = 1e0,
    xminorticks = true,
    yminorticks = true,
    xlabel = {rank, $K$},
    ylabel = {$\|\BYangle-\BYs\|_2/\|\BYangle\|_2$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = interpApproxPlotlist
  ]
  
    \foreach \y in {1, ..., 5}{
      \addplot+ [restrict x to domain=0:20] table[x index = 0, y index = \y] {\tableINPUT};
    }

    \node[anchor=north east, font=\small] at (rel axis cs:1,.97) {Row-based $\BYs \approx \BYangle$ (phasor angle)};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/interpRowApprox_voltage.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/rowID_errors_busV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .75\linewidth,
    height = .1\textheight,
    scale only axis,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!25},
    minor tick num=4,
    xmin = 1,
    xmax = 20,
    xtick = {1, 5, 10, 15, 20},
    extra x ticks = {2, 3, 4, 6, 7, 8, 9, 11, 12, 13, 14, 16, 17, 18, 19},
    extra x tick labels={},
    ymin = 5*1e-6,
    ymax = 2*1e-1,
    xminorticks = true,
    yminorticks = true,
    xlabel = {rank, $K$},
    ylabel = {$\|\BYvoltage-\BYt\|_2/\|\BYvoltage\|_2$},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = interpApproxPlotlist
  ]
  
    \foreach \y in {1, ..., 5}{
      \addplot+ [restrict x to domain=0:20] table[x index = 0, y index = \y] {\tableINPUT};
    }

    \node[anchor=north east, font=\small] at (rel axis cs:1,.97) {Row-based $\BYs \approx \BYvoltage$ (voltage mag.)};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/singlesim_bus61errors_during_thetaV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus61errors_during_thetaV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 29,
    xmax = 31,
    ymin = 1e-9,
    ymax = 1e2,
    /pgf/number format/fixed,
    /pgf/number format/precision=6,
    xminorticks = true,
    % yminorticks = true,
    xlabel = {$t_i$, seconds},
    % ylabel = {$\relerr(t_i)$},
    % ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1,2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \addplot [domain=29:31, samples=2, solid, matlaborange, line width = 1.5pt] {0.3369};

    \addplot [domain=29:31, samples=2, solid, matlabgreen, line width = 1.5pt] {4.1213};

  \node[overlay, text=black, font=\Large\bfseries] at (axis cs:30.02,0.3369) {$\times$};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/singlesim_bus61errors_preEvent_thetaV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus61errors_pre_thetaV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 5,
    xmax = 10,
    ymin = 1e-9,
    ymax = 1e2,
    /pgf/number format/fixed,
    /pgf/number format/precision=6,
    xminorticks = true,
    % yminorticks = true,
    xlabel = {$t_i$, seconds},
    ylabel = {relative error},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1,2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \addplot [domain=5:10, samples=2, solid, matlaborange, line width = 1.5pt] {0.3369};

    \addplot [domain=5:10, samples=2, solid, matlabgreen, line width = 1.5pt] {4.1213};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/singlesim_bus61reconstruction_during_thetaV.tikz <==
\usetikzlibrary{spy}
\begin{tikzpicture}[font = \plotfontsize, spy using outlines={rectangle, magnification=4, size=1.5cm, connect spies}]
\pgfplotstableread{graphics/data/single_sim_bus61reconstruction_during_thetaV.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 29,
    xmax = 31,
    % ymin = 0.7900,
    % ymax = 1.080,
    yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=4},
    % ytick = {0.8500,0.9500,1.0500},
    xminorticks = true,
    xlabel = {$t_i$, seconds},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

  
    \foreach \y in {1,2,3}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \node[anchor=north east, font=\small] at (rel axis cs:1.03,1.02) {Bus 61};

  \end{axis}
\end{tikzpicture}


==> graphics/singlesim_bus61reconstruction_preEvent_thetaV.tikz <==
\usetikzlibrary{spy}
\begin{tikzpicture}[font = \plotfontsize, spy using outlines={rectangle, magnification=4, size=1.5cm, connect spies}]
\pgfplotstableread{graphics/data/single_sim_bus61reconstruction_pre_thetaV.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 5,
    xmax = 10,
    ymin = 0.3620,
    ymax = 0.3680,
    yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=4},
    ytick = {0.3670,0.3650,0.3630},
    ytick distance = .0001,
    xminorticks = true,
    xlabel = {$t_i$, seconds},
    ylabel = {phasor angle (rad)},
    ylabel style   = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]
  
    \foreach \y in {1,2,3}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

        \node[anchor=north east, font=\small] at (rel axis cs:1,1.02) {Bus 61};

  \end{axis}
\end{tikzpicture}


==> graphics/singlesim_bus63errors_during_busV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus63errors_during_busV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 29,
    xmax = 31,
    ymin = 1e-9,
    ymax = 1e2,,
    /pgf/number format/fixed,
    /pgf/number format/precision=6,
    xminorticks = true,
    % yminorticks = true,
    xlabel = {$t_i$, seconds},
    % clip marker paths=true,
    % ylabel = {$\relerr(t_i)$},
    % ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1,2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \addplot [domain=29:31, samples=2, solid, matlaborange, line width = 1.5pt] {0.0424};

    \addplot [domain=29:31, samples=2, solid, matlabgreen, line width = 1.5pt] {31.12};
    
    % \node[overlay, matlabred] at (axis cs:30.2,0.0424) {\Large$\times$};
    % \node[overlay, circle, fill=matlaborange, inner sep=2.5pt] at (axis cs:30,0.0424) {};
    \node[overlay, text=black, font=\Large\bfseries] at (axis cs:30.2,0.0424) {$\times$};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/singlesim_bus63errors_preEvent_busV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus63errors_pre_busV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 5,
    xmax = 10,
    ymin = 1e-9,
    ymax = 1e2,
    /pgf/number format/fixed,
    /pgf/number format/precision=6,
    xminorticks = true,
    % yminorticks = true,
    xlabel = {$t_i$, seconds},
    ylabel = {relative error},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1,2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \addplot [domain=5:10, samples=2, solid, matlaborange, line width = 1.5pt] {0.0424};

    \addplot [domain=5:10, samples=2, solid, matlabgreen, line width = 1.5pt] {31.12};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/singlesim_bus63reconstruction_during_busV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus63reconstruction_during_busV.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 29,
    xmax = 31,
    ymin = 0.8400,
    ymax = 1.0600,
    yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=4},
    ytick = {0.8600,0.9500,1.0400},
    xminorticks = true,
    xlabel = {$t_i$, seconds},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist,
  ]

    \foreach \y in {1,2,3}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \node[anchor=north east, font=\small] at (rel axis cs:.95,1.02) {Bus 63};
    
  \end{axis}
\end{tikzpicture}


==> graphics/singlesim_bus63reconstruction_preEvent_busV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus63reconstruction_pre_busV.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 5,
    xmax = 10,
    ymin = 0.99985,
    ymax = 1.00015,
    yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=4},
    ytick = {0.9999,1.0000,1.0001},
    ytick distance = .0001,
    xminorticks = true,
    xlabel = {$t_i$, seconds},
    ylabel = {voltage mag. (p.u.)},
    ylabel style   = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

    \foreach \y in {1,2,3}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \node[anchor=north east, font=\small] at (rel axis cs:1,1.02) {Bus 63};
    
  \end{axis}
\end{tikzpicture}


==> graphics/singlesim_bus67errors_during_busV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus67errors_during_busV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 29,
    xmax = 31,
    ymin = 1e-9,
    ymax = 1e2,
    /pgf/number format/fixed,
    /pgf/number format/precision=6,
    xminorticks = true,
    % yminorticks = true,
    xlabel = {$t_i$, seconds},
    % ylabel = {$\relerr(t_i)$},
    % ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1,2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \addplot [domain=29:31, samples=2, solid, matlaborange, line width = 1.5pt] {0.0424};

    \addplot [domain=29:31, samples=2, solid, matlabgreen, line width = 1.5pt] {31.12};
    \node[overlay, text=black, font=\Large\bfseries] at (axis cs:30.02,0.0424) {$\times$};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/singlesim_bus67errors_preEvent_busV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus67errors_pre_busV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 5,
    xmax = 10,
    ymin = 1e-9,
    ymax = 1e2,
    /pgf/number format/fixed,
    /pgf/number format/precision=6,
    xminorticks = true,
    % yminorticks = true,
    xlabel = {$t_i$, seconds},
    ylabel = {relative error},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1,2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \addplot [domain=5:10, samples=2, solid, matlaborange, line width = 1.5pt] {0.0424};
    % \node[anchor=north] at (axis cs:8, 0.0424) {{$\eta_{\CS_5}\,\sigma_{6}= 4.239\times 10^{-2}$ (DEIM)}};

    \addplot [domain=5:10, samples=2, solid, matlabgreen, line width = 1.5pt] {31.12};
    % \node[anchor=north] at (axis cs:8, 1.18) {{$\eta_{\CS_5}\,\sigma_{6}= 1.188\times 10^{0}$ (MILP)}};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/singlesim_bus67reconstruction_during_busV.tikz <==
\usetikzlibrary{spy}
\begin{tikzpicture}[font = \plotfontsize, spy using outlines={rectangle, magnification=4, size=1.5cm, connect spies}]
\pgfplotstableread{graphics/data/single_sim_bus67reconstruction_during_busV.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 29,
    xmax = 31,
    ymin = 0.7900,
    ymax = 1.080,
    yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=4},
    ytick = {0.8400,0.9500,1.0600},
    xminorticks = true,
    xlabel = {$t_i$, seconds},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

  
    \foreach \y in {1,2,3}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \node[anchor=north east, font=\small] at (rel axis cs:1,1.02) {Bus 67};

  \end{axis}
\end{tikzpicture}


==> graphics/singlesim_bus67reconstruction_preEvent_busV.tikz <==
\usetikzlibrary{spy}
\begin{tikzpicture}[font = \plotfontsize, spy using outlines={rectangle, magnification=4, size=1.5cm, connect spies}]
\pgfplotstableread{graphics/data/single_sim_bus67reconstruction_pre_busV.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 5,
    xmax = 10,
    ymin = 0.99985,
    ymax = 1.00015,
    yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=4},
    ytick = {0.9999,1.0000,1.0001},
    ytick distance = .0001,
    xminorticks = true,
    xlabel = {$t_i$, seconds},
    ylabel = {voltage mag. (p.u.)},
    ylabel style   = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]
  
    \foreach \y in {1,2,3}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

        \node[anchor=north east, font=\small] at (rel axis cs:1,1.02) {Bus 67};

  \end{axis}
\end{tikzpicture}


==> graphics/singlesim_bus68errors_during_thetaV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus68errors_during_thetaV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 29,
    xmax = 31,
    ymin = 1e-9,
    ymax = 1e2,,
    /pgf/number format/fixed,
    /pgf/number format/precision=6,
    xminorticks = true,
    % yminorticks = true,
    xlabel = {$t_i$, seconds},
    % clip marker paths=true,
    % ylabel = {$\relerr(t_i)$},
    % ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1,2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \addplot [domain=29:31, samples=2, solid, matlaborange, line width = 1.5pt] {0.3369};

    \addplot [domain=29:31, samples=2, solid, matlabgreen, line width = 1.5pt] {4.1213};
    
    % % \node[overlay, matlabred] at (axis cs:30.2,0.0424) {\Large$\times$};
    % \node[overlay, circle, fill=matlaborange, inner sep=2.5pt] at (axis cs:30.5,0.3369) {};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/singlesim_bus68errors_preEvent_thetaV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus68errors_pre_thetaV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 5,
    xmax = 10,
    ymin = 1e-9,
    ymax = 1e2,
    /pgf/number format/fixed,
    /pgf/number format/precision=6,
    xminorticks = true,
    % yminorticks = true,
    xlabel = {$t_i$, seconds},
    ylabel = {relative error},
    ylabel style   = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
    \foreach \y in {1,2}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \addplot [domain=5:10, samples=2, solid, matlaborange, line width = 1.5pt] {0.3369};

    \addplot [domain=5:10, samples=2, solid, matlabgreen, line width = 1.5pt] {4.1213};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/singlesim_bus68reconstruction_during_thetaV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus68reconstruction_during_thetaV.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 29,
    xmax = 31,
    % ymin = 0.8400,
    % ymax = 1.0600,
    yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=4},
    ytick = {0.9500,0.7500,0.5500},
    xminorticks = true,
    xlabel = {$t_i$, seconds},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist,
  ]

    \foreach \y in {1,2,3}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \node[anchor=north east, font=\small] at (rel axis cs:.95,1.02) {Bus 68};
    
  \end{axis}
\end{tikzpicture}


==> graphics/singlesim_bus68reconstruction_preEvent_thetaV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/single_sim_bus68reconstruction_pre_thetaV.dat}\tableINPUT
  
  \begin{axis}[%
    width  = .6\linewidth,
    height = .10\textheight,
    scale only axis,
    xmin = 5,
    xmax = 10,
    ymin = 0.7940,
    ymax = 0.8000,
    yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=4},
    ytick = {0.7990,0.7970,0.7950},
    ytick distance = .0001,
    xminorticks = true,
    xlabel = {$t_i$, seconds},
    ylabel = {phasor angle (rad)},
    ylabel style   = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = busPlotlist
  ]

    \foreach \y in {1,2,3}{
      \addplot+ table[x index = 0, y index = \y] {\tableINPUT};
    }    

    \node[anchor=north east, font=\small] at (rel axis cs:1.02,1.02) {Bus 68};
    
  \end{axis}
 \end{tikzpicture}


==> graphics/trainingLegend.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    width  = 1mm,
    height = 1mm,
    scale only axis,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    legend columns = 5, 
    legend style   = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.1cm}},
    legend cell align  = {left},
    clip mode          = individual,
    cycle list name    = trainingPlotlist]

    \foreach \y in {1, 2, ..., 5}{
      \addplot+ coordinates{ (0, 0) };
    }
    \plotfontsize
    \addlegendentry{Tol. $\tau$}
    \addlegendentry{DEIM}
    \addlegendentry{QDEIM}
    \addlegendentry{MILP}
    \addlegendentry{RAND}
  \end{axis}
\end{tikzpicture}

==> graphics/trainingRowErrorBound_busV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/training_error_bounds_busV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .825\linewidth,
    height = .1\textheight,
    scale only axis,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!25},
    minor tick num=1,
    xtick = {1, 2, 4, 6, 8, 10},
    extra x ticks = {3, 5, 7, 9},
    extra x tick labels={},
    xmin = 1,
    xmax = 10,
    ymin = 0,
    ymax = 1e3,
    xminorticks = true,
    yminorticks = true,
    xlabel = {$K$, number of pilots},
    ylabel = {$\etaBs\,\sigma_{K+1}$},
    ylabel style   = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = interpApproxPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1,2,3,4}{
      \addplot+ [restrict x to domain=0:10]  table[x index = 0, y index = \y] {\tableINPUT};
    }

    \addplot [domain=0:10, samples=2, dashed, black] {5*1e-2};
    \node[anchor=south] at (axis cs:8, 4*1e-2) {$\tau = 5 \times 10^{-2}$};
    
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/trainingRowErrorBound_thetaV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/training_error_bounds_thetaV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .825\linewidth,
    height = .1\textheight,
    scale only axis,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!25},
    minor tick num=1,
    xtick = {1, 2, 4, 6, 8, 10},
    extra x ticks = {3, 5, 7, 9},
    extra x tick labels={},
    xmin = 1,
    xmax = 10,
    ymin = 0,
    ymax = 1e4,
    xminorticks = true,
    yminorticks = true,
    xlabel = {$K$, number of pilots},
    ylabel = {$\etaBs\,\sigma_{K+1}$},
    ylabel style   = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = interpApproxPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1,2,3,4}{
      \addplot+ [restrict x to domain=0:10]  table[x index = 0, y index = \y] {\tableINPUT};
    }

    % \addplot [domain=0:10, samples=2, dashed, black] {5*1e-2};
    % \node[anchor=south] at (axis cs:8.5, 1.5*1e-1) {$\tau = 5 \times 10^{-2}$};

    \addplot [domain=0:10, samples=2, dashed, black] {5*1e-1};
    \node[anchor=south] at (axis cs:8.5, 4*1e-1) {$\tau = 5\times10^{-1}$};
    
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/trainingRowLebesgueConstants_busV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/training_error_factors_busV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .825\linewidth,
    height = .1\textheight,
    scale only axis,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!25},
    minor tick num=1,
    xtick = {1, 2, 4, 6, 8, 10},
    extra x ticks = {3, 5, 7, 9},
    extra x tick labels={},
    xmin = 1,
    xmax = 10,
    ymin = 0,
    ymax = 1e5,
    xminorticks = true,
    yminorticks = true,
    xlabel = {$K$, number of pilots},
    ylabel = {$\etaBs$},
    ylabel style   = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = interpApproxPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1,2,3,4}{
      \addplot+ [restrict x to domain=0:10] table[x index = 0, y index = \y] {\tableINPUT};
    }

    % \node[anchor=north, font=\small] at (rel axis cs:1,1) {Voltage mag.};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/trainingRowLebesgueConstants_thetaV.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/training_error_factors_thetaV.dat}\tableINPUT
  
  \begin{semilogyaxis}[%
    width  = .825\linewidth,
    height = .1\textheight,
    scale only axis,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!25},
    minor tick num=1,
    xtick = {1, 2, 4, 6, 8, 10},
    extra x ticks = {3, 5, 7, 9},
    extra x tick labels={},
    xmin = 1,
    xmax = 10,
    ymin = 0,
    ymax = 1e6,
    xminorticks = true,
    yminorticks = true,
    xlabel = {$K$, number of pilots},
    ylabel = {$\etaBs$},
    ylabel style   = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}},
    cycle list name    = interpApproxPlotlist
  ]

  \pgfplotsset{cycle list shift = 1}
  
    \foreach \y in {1,2,3,4}{
      \addplot+ [restrict x to domain=0:10] table[x index = 0, y index = \y] {\tableINPUT};
    }

  \end{semilogyaxis}
\end{tikzpicture}

